Generating Concurrency Checks Automatically

This article introduces ATAB, a tool that automatically generates pairwise reachability checks for action trees. Action trees can be used to study the behaviour of real-world concurrent programs. ATAB encodes pairwise reachability checks into alternating tree automata that determine whether an action tree has a schedule where any pair of given points in the program are simultaneously reachable. Because the pairwise reachability problem is undecidable in general ATAB operates under a restricted form of lock-based concurrency. ATAB produces alternating tree automata that are more compact and more efficiently checkable than those that have been previously used. The process is entirely automated, which simplifies the process of encoding checks for more complex action trees. The alternating tree automata produced are easier to scale to large numbers of locks than previous constructions.

==> action-forest.tex <==
\begin{tikzpicture}[level/.style={node distance=0.5cm and 1cm}]
  \node[](tip){$\langle br \rangle$}
  child{
      node[below left =of tip, xshift=-20mm](lrsp1){$\langle sp \rangle$}
      child{
	node[below left=of lrsp1](lrjo){$\langle jo \rangle$}
	child{
	  node[below =of lrjo](lrprint1){$\langle print \rangle$}
	  child{
	    node[below = of lrprint1](lrd1){$\langle \$ \rangle$}
	  }
	}
      }
      child{
	node[below =of lrsp1](lrsp2){$\langle sp \rangle$}
	child{
	  node[below =of lrsp2](lracq1){$\langle acq \rangle$}
	  child{
	    node[below =of lracq1](lrlab2){$\langle label \rangle$}
	  }
	}
	child{
	  node[below right =of lrsp2](lracq2){$\langle acq \rangle$}
	  child{
	    node[below =of lracq2](lrlab3){$\langle label \rangle$}
	  }
	}
      }
  }
  child{
    node[below right =of tip, xshift=20mm](r){$\langle br \rangle$}
    child{
      node[below left =of r](rlsp1){$\langle sp \rangle$}
      child{
	node[below left =of rlsp1](rljo){$\langle jo \rangle$}
	child{
	  node[below =of rljo](rllab1){$\langle label \rangle$}
	}
      }
      child{
	node[below right =of rlsp1](rlsp2){$\langle sp \rangle$}
	child{
	  node[below left =of rlsp2](rlacq1){$\langle acq \rangle$}
	  child{
	    node[below =of rlacq1](rllab2){$\langle label \rangle$}
	  }
	}
	child{
	  node[below =of rlsp2](rlacq2){$\langle acq \rangle$}
	  child{
	    node[below =of rlacq2](rlprint3){$\langle print \rangle$}
	    child{
	      node[below =of rlprint3](rlrel2){$\langle rel \rangle$}
	      child{
		node[below =of rlrel2](rld3){$\langle \$ \rangle$}
	      }
	    }
	  }
	}
      }
    }
    child{
      node[below right =of r](rrsp1){$\langle sp \rangle$}
      child{
	node[below =of rrsp1](rrjo){$\langle jo \rangle$}
	child{
	  node[below =of rrjo](rrlab1){$\langle label \rangle$}
	}
      }
      child{
	node[below right =of rrsp1](rrsp2){$\langle sp \rangle$}
	child{
	  node[below =of rrsp2](rracq1){$\langle acq \rangle$}
	  child{
	    node[below =of rracq1](rrprint2){$\langle print \rangle$}
	    child{
	      node[below =of rrprint2](rrrel1){$\langle rel \rangle$}
	      child{
		node[below =of rrrel1](rrd2){$\langle \$ \rangle$}
	      }
	    }
	  }
	}
	child{
	  node[below right =of rrsp2](rracq2){$\langle acq \rangle$}
	  child{
	    node[below =of rracq2](rrlab3){$\langle label \rangle$}
	  }
	}
      }
    }
  };
\end{tikzpicture}


==> action-tree.tex <==
\begin{tikzpicture}[level/.style={sibling distance = 5cm/#1, level distance = 1.5cm}]
\node[]{$\langle Acq_1 \rangle$}
child{
  node[](z){$\langle sp \rangle$}
  child{
    node[below=of z](r){$\langle jo \rangle$}
    child{ 
      node[]{$\langle Rel_1 \rangle$} 
      child{ 
        node[]{$\langle \$ \rangle$} }}
  }
  child{
    node[right=of r]{$\langle Acq_1 \rangle$}
    child{ 
      node[]{$\langle Rel_1 \rangle$} 
    child{ 
      node[]{$\langle \$ \rangle$} }}
  }
  };
\end{tikzpicture}

==> direct-dependence.tex <==
\begin{tikzpicture}
   \draw (5,15) circle [radius=1]
    node{$q_{lock_x{\rightarrow}lock_y}$};
  \draw[->] (5,14) -- (5,13)
    node[pos=0.5, left]{sp};
  \draw (4,13) rectangle (6,12.5);
  \draw[->] (5.5,12.5) -- (7, 11.5);
  \draw[->] (4.5, 12.5) .. controls (4,12) and (3.5, 12.5) .. (4.293,14.293)
    node[left,pos=0.5]{parent};  
  \filldraw[fill=black] (6,11.5) rectangle (8,11);
  \draw[->] (6.5,11) -- (5.707,9.707)
    node[left, pos=0.5]{parent};
  \draw (5,9) circle [radius=1]
    node{$qfa_{lock_x}$};
  \draw[->] (5,8) -- (5,7)
    node[left, pos=0.5, align=left]{term,\\bot, lab};  
  \draw (5, 6.75) node {$\top$};
  
  \draw[->] (7.5,11) -- (8.293,9.707)
    node[left, pos=0.5]{child};  
  \draw (9,9) circle [radius=1]
    node{$qacq_{lock_y}$};
  \draw[->] (9,8) -- (9,7)
    node[left, pos=0.5]{acq};  
  \draw (9, 6.75) node {$\top$};
\end{tikzpicture}


==> final-acquisition.tex <==
\begin{tikzpicture}
  \draw[->](3, 13) -- (4.293, 11.707);
  \draw (5,11) circle [radius=1]
    node{$qr_2lock$};
  \draw[->] (5,10) -- (5,9)
    node[pos=0.5, left]{sp};
  \draw (4,9) rectangle (6,8.5);
  \draw[->] (4.5, 8.5) -- (3,7.5);
  \draw[->] (5.5, 8.5) -- (7, 7.5);
  \draw (2,7.5) rectangle (4,7);
  \draw[->] (2.5, 7) .. controls (1.5, 6.5) and (1, 7) .. (4.293,10.293);
  \draw[->] (3.5, 7) .. controls (1.5, 5) and (-1, 7) .. (4,11);
  \filldraw[fill=black] (6,7.5) rectangle (8, 7);
  \draw[->] (6.5, 7) to[bend right] node[left]{parent} (6.293,5.707);
    
  \draw[->] (7.5, 7) to[bend left] node[right]{child} (7.707,5.707);
  \draw (7,5) circle [radius=1]
    node{$qr_1lock$};
    
    //right side
    
  \draw (13,11) circle [radius=1]
    node{$qa_2lock$};
  \draw[->] (13,10) -- (13,9)
    node[pos=0.5, left]{sp};
  \draw (12,9) rectangle (14,8.5);
  \draw[->] (12.5, 8.5) -- (11,7.5);
  \draw[->] (13.5, 8.5) -- (15,7.5);
  \draw (10,7.5) rectangle (12,7);
  \draw[->] (10.5, 7) .. controls (9.5, 6.5) and (9, 7) .. (12.293,10.293)
  	node[pos=0.75, left]{parent};
  \draw[->] (11.5, 7) .. controls (9.5, 6) .. (5.707, 10.293)
  	node[pos=0.75, right]{child} ;
  \filldraw[fill=black] (14,7.5) rectangle (16, 7);
  \draw[->] (14.5, 7) to[bend right] node[left]{parent} (14.293,5.707);
    
  \draw[->] (15.5, 7) .. controls (21,-0.5) and (2,1.5) .. (6.293,4.293)
    node[pos=0.025, right]{child};
  \draw (15,5) circle [radius=1]
    node{$qa_1lock$};
  \draw[->] (15,4) -- (15, 3.25)
    node[pos=0.5, left]{\$, bot, lab};
  \draw (15, 3) node {$\top$};    
    
    
    //link
    
  \draw[->] (5.866, 11.5) to[out=20, in=160] node[above]{acq} (12.134, 11.5);
  \draw[->] (12.134, 10.5) to[out=200, in=340] node[above]{req} (5.866, 10.5);
  
  \draw[->] (7.866, 5.5) to[out=20, in=160] node[above]{acq} (14.134, 5.5);
  \draw[->] (14.134, 4.5) to[out=200, in=340] node[above]{req} (7.866, 4.5);  
\end{tikzpicture}


==> gaw-ex.tex <==
\begin{tikzpicture}[level/.style={sibling distance = 5cm/#1, level distance = 1.5cm}]
\node[](llsp1){$\langle sp \rangle$}
child{
  node[below left =of llsp1](lljo){$\langle jo \rangle$}
  child{
    node[below =of lljo](llprint1){$\langle print \rangle$}
    child{
      node[below = of llprint1](lld1){$\langle \$ \rangle$}
    }
  }
}
child{
  node[below right =of llsp1](llsp2){$\langle sp \rangle$}
  child{
    node[below left =of llsp2](llacq1){$\langle acq \rangle$}
    child{
      node[below =of llacq1](llprint2){$\langle print \rangle$}
      child{
	node[below =of llprint2](llrel1){$\langle rel \rangle$}
	child{
	  node[below =of llrel1](lld2){$\langle \$ \rangle$}
	}
      }
    }
  }
  child{
    node[below =of llsp2](llacq2){$\langle acq \rangle$}
    child{
      node[below =of llacq2](llprint3){$\langle print \rangle$}
      child{
	node[below =of llprint3](llrel2){$\langle rel \rangle$}
	child{
	  node[below =of llrel2](lld3){$\langle \$ \rangle$}
	}
      }
    }
  }
};
\end{tikzpicture}

==> hors-tree.tex <==
\begin{subfigure}[b]{0.3\columnwidth}
\begin{tikzpicture}
\node[circle,draw](z){$a$} 
  child{ 
    node[circle,draw]{$c$} }
  child{ 
    node[circle,draw]{$c$} };
\end{tikzpicture}
\caption{A two layer tree}
\end{subfigure}
\begin{subfigure}[b]{0.5\columnwidth}
\begin{tikzpicture}[level/.style={sibling distance = 2cm/#1, level distance = 1.5cm}]
\node[circle,draw](z){$a$} 
  child{
    node[circle,draw]{$b$}
    child{ 
      node[circle,draw]{$c$} }
    child{ 
      node[circle,draw]{$c$} }
  }
  child{
    node[circle,draw]{$b$}
    child{ 
      node[circle,draw]{$c$} }
    child{ 
      node[circle,draw]{$c$} }
  };
\end{tikzpicture}
\caption{A three layer tree}
\end{subfigure}
\begin{subfigure}[b]{\columnwidth}
\begin{tikzpicture}[level/.style={sibling distance = 4cm/#1, level distance = 1.5cm}]
\node[circle,draw](z){$a$} 
	child{
		node[circle,draw]{$b$}
	  		child{
				node[circle,draw]{$b$}
    	  				child{ 
						node[circle,draw]{$c$} }
          	 			child{ 
     						node[circle,draw]{$c$} }
  			}
	  		child{
    				node[circle,draw]{$b$}
    	  				child{ 
						node[circle,draw]{$c$} }
    					child{ 
      						node[circle,draw]{$c$} } 
			} 
	}
  	child{
		node[circle,draw]{$b$}
			child{
				node[circle,draw]{$b$}
    	  				child{ 
						node[circle,draw]{$c$} }
          	 			child{ 
     						node[circle,draw]{$c$} }
  			}
			child{
    				node[circle,draw]{$b$}
    	  				child{ 
      						node[circle,draw]{$c$} }
    					child{ 
      						node[circle,draw]{$c$} } 
			}
	};
\end{tikzpicture}
\caption{A four layer tree}

\end{subfigure}

==> indirect-dependence.tex <==
\begin{tikzpicture}
   \draw[->](5,17) -- (5,16);
   \draw (5,15) circle [radius=1]
    node{$q_{lock_x{\rightarrow}lock_y}$};
  \draw[->] (5,14) -- (5,13)
    node[pos=0.5, right]{$acq_x$};
  \draw (4,13) rectangle (6,12.5);
  \draw[->] (5.5,12.5) -- (7, 11.5);
  \draw[->] (4.5, 12.5) .. controls (4,12) and (3.5, 12.5) .. (4.293,14.293);  
  \filldraw[fill=black] (6,11.5) rectangle (8,11);
    \draw[->] (6.5,11) -- (5.707,9.707);
  \draw (8,9.5) rectangle (10,9);
  
  
  
  
  \draw[->] (8.5,9) -- (7.707,7.707);
    
  \draw (5,9) circle [radius=1]
    node{$q_{fa_x}$};
  \draw[->] (5,8) -- (5,7)
    node[left, pos=0.5, align=left]{term,\\bot, lab};  
  \draw (5, 6.75) node {$\top$};
  \draw[->] (4,9) -- (3, 9)
    node[above, pos=0.5, align=left]{$rel_x$};
  \draw (2.75, 9) node {$\bot$};
    
  
  \draw[->] (7.5,11) -- (9,9.5);  
  \draw (7,7) circle [radius=1]
    node{$q_{acq_y}$};
  \draw[->] (7,6) -- (7,5)
    node[left, pos=0.5]{$acq_y$};  
  \draw (7, 4.75) node {$\top$};
  
  \draw[->] (9.5,9) -- (11, 7.5);
  \filldraw[fill=black] (10,7.5) rectangle (12,7);
  \draw (9,5) circle [radius=1]
    node{$q_{acq_z}$};
  \draw[->] (9,4) -- (9,3)
    node[left, pos=0.5]{$acq_z$};  
  \draw (9, 2.75) node {$\top$};  
  \draw[->] (10.5, 7) -- (9.707, 5.707);
  
  \draw (13,5) circle [radius=1]
    node{$q_{lock_z{\rightarrow}lock_y}$};
    
  \draw[->] (11.5, 7) -- (12.293, 5.707);
\end{tikzpicture}

==> join-lock-interaction.tex <==
\begin{tikzpicture}
  \draw (5,15) circle [radius=1]
    node{$q_{b_a}lock$};
  \draw[->] (5,14) -- (5,13)
    node[pos=0.5, left]{sp};
  \draw (4,13) rectangle (6,12.5);
  \draw[->] (4.5,12.5) -- (3, 11.5);
  \draw[->] (5.5,12.5) -- (7, 11.5);
  \draw (2,11.5) rectangle (4,11);
  
  \draw[->] (2.5, 11) .. controls (1.5, 10.5) and (1, 11) .. (4.293,14.293);
  
  \filldraw[fill=black] (6,11.5) rectangle (8,11);
  \draw[->] (6.5,11) -- (5.707,9.707)
    node[left, pos=0.5]{parent};
  \draw (5,9) circle [radius=1]
    node{$q_{b}keep$};
  \draw[->] (4,9) -- (3,9)
    node[above, pos=0.5]{rel};  
  \draw (2.75, 9) node {$\bot$};
  \draw[->] (5,8) -- (5,7)
    node[left, pos=0.5]{jo};  
  \draw (5, 6.75) node {$\top$};
  
  \draw[->] (7.5,11) -- (8.293,9.707)
    node[left, pos=0.5]{child};  
  \draw (9,9) circle [radius=1]
    node{$q_{b}use$};
  \draw[->] (10,9) -- (11,9)
    node[above, pos=0.5]{acq};  
  \draw (11.25, 9) node {$\top$};
  \draw[->] (9,8) -- (9,7)
    node[pos=0.5, left]{sp};
  \draw (8,7) rectangle (10,6.5);
 
  \draw[->] (8.5, 6.5) .. controls (8,6) and (7.5, 6.5) .. (8.293,8.293)
    node[left, pos=0.5]{parent};  
  \draw[->] (9.5,6.5) -- (11,5.5);
  
  \filldraw[fill=black] (10,5.5) rectangle (12,5);
  
  \draw[->] (11.5, 5) .. controls (12.5, 4.5) and (13, 5) .. (9.707, 8.293)
    node[right, pos=0.5]{child};
  \draw[->] (2.5, 11) .. controls (1.5, 10.5) and (1, 11) .. (4.293,14.293)
    node[left, pos=0.8]{parent};
    
  \draw[->] (10.5,5) -- (9.707,3.707)
    node[left, pos=0.5]{parent};  
  \draw (9,3) circle [radius=1]
    node{$q_bjo$};
  \draw[->] (9,2) -- (9,1)
    node[left, pos=0.5]{jo};  
  \draw (9, 0.75) node {$\top$};
  
  \draw[->] (5.866, 15.5) to[out=20, in=160] node[below]{rel} (12.134, 15.5);
  \draw[->] (12.134, 14.5) to[out=200, in=340] node[below]{acq} (5.866, 14.5);
  
  \draw[->] (3.5, 11) .. controls (-0.5, 8) and (-0.5, 20) .. (12.293,15.707)
    node[left,pos=0.3]{child};
       \draw[->](13, 17) -- (13, 16);
  \draw (13,15) circle [radius=1]
    node{$q_{b_r}lock$};
\end{tikzpicture}


==> pairwise-reachability-diag.tex <==
\begin{tikzpicture}
  \draw[->](3, 13) -- (4.293, 11.707);
  \draw (5,11) circle [radius=1]
    node{$q_2lab$};
  \draw[->] (5,10) -- (5,9)
    node[pos=0.5, left]{sp};
  \filldraw[fill=black] (4,9) rectangle (6,8.5);
  \draw[->] (4.5, 8.5) -- (3,7.5);
  \draw[->] (5.5, 8.5) -- (7, 7.5)
    node[pos=0.5, right]{child};
  \filldraw[fill=black] (2,7.5) rectangle (4,7);
  \draw[->] (2.5, 7) .. controls (1.5, 6.5) and (1, 7) .. (4.293,10.293);
  \draw[->] (3.5, 7) .. controls (1.5, 5) and (-1, 7) .. (4,11);
  \draw (6,7.5) rectangle (8, 7);
  \draw[->] (6.5, 7) to[bend right] node[left]{parent} (6.293,5.707);
    
  \draw[->] (7.5, 7) to[bend left] node[right]{child} (7.707,5.707);
  \draw (7,5) circle [radius=1]
    node{$q_1lab$};
  \draw[->] (7,4) -- (7, 3.25)
    node[pos=0.5, left]{lab};
  \draw (7, 3) node {$\bot$};
\end{tikzpicture}


==> term-join.tex <==
\begin{tikzpicture}
   \draw[->](3, 13) -- (4.293, 11.707);
   \draw (5,11) circle [radius=1]
    node{$qb_0$};
  \draw[->] (5,10) -- (5,9)
    node[pos=0.5, left]{sp};
  \draw (4,9) rectangle (6,8.5);
  \draw[->] (4.5, 8.5) -- (3,7.5);
  \draw[->] (5.5, 8.5) -- (7, 7.5);
  \draw (2,7.5) rectangle (4,7);
  \draw[->] (2.5, 7) .. controls (1.5, 6.5) and (1, 7) .. (4.293,10.293);
  \draw[->] (3.5, 7) .. controls (1.5, 5) and (-1, 7) .. (4,11);
  \filldraw[fill=black] (6,7.5) rectangle (8, 7);
  \draw[->] (6.5, 7) to node[left]{parent} (5.707,5.707);
    
  \draw[->] (7.5, 7) to node[right]{child} (8.293,5.707);
  \draw (5,5) circle [radius=1]
    node{$qb_{jo}$};
  \draw[->] (5,4) -- (5, 3.25)
    node[pos=0.5, left]{jo};
  \draw (5, 3) node {$\top$};
  \draw (9,5) circle [radius=1]
    node{$qb_{bot}$};
  \draw[->] (9,4) -- (9, 3.25)
    node[pos=0.5, left, align=right]{lab \\ bot};
  \draw (9, 3) node {$\top$};
\end{tikzpicture}

